Augmenting Edge Connectivity via Isolating Cuts

We give an algorithm for augmenting the edge connectivity of an undirected graph by using the isolating cuts framework (Li and Panigrahi, FOCS '20). Our algorithm uses poly-logarithmic calls to any max-flow algorithm, which yields a running time of $\tilde O(m + n^{3/2})$ and improves on the previous best time of $\tilde O(n^2)$ (Bencz\'ur and Karger, SODA '98) for this problem. We also obtain an identical improvement in the running time of the closely related edge splitting off problem in undirected graphs.

==> figure.tex <==
\foreach \cap/\i/\clr/\txt in {$T(G_X^{gen})$/0/yellow!80/$X$, $T(G_{V^{gen}\setminus X}^{gen})$/0/blue!80/$V^{gen} \setminus X$} {
\begin{subfigure}{.3\textwidth}
\caption{\cap}
\begin{tikzpicture}
\tikzset{
 roundnode/.style={circle, draw, thin, minimum size=4mm},
 triang/.style={isosceles triangle, draw, anchor=south, shape border rotate=90, thin, minimum size=6mm}
}
 \path
 (1.4+\i,2.6) node[roundnode](root) {}
 (.4+\i,1.6) node[roundnode](a) {}
 (2.4+\i,1.6) node[roundnode](b) {}
 (0+\i,0) node[triang,fill=\clr](c) {}
 (.8+\i,0) node[triang,fill=\clr](d) {}
 (1.6+\i,0) node[triang,fill=\clr](e) {}
 (2.4+\i,0) node[triang,fill=\clr](f) {}
 (3.2+\i,.3) node[roundnode,fill=black](g) {} 
 (3.2+\i,-.3) node {\txt};
 \draw (root)--(a)--(c.north);
 \draw (a)--(d.north);
 \draw (root)--(b)--(e.north);
 \draw (f.north)--(b)--(g);

\end{tikzpicture}
\end{subfigure}
}
\begin{subfigure}{.3\textwidth}
\caption{$T(G^{gen})$}
\begin{tikzpicture}
\tikzset{
 roundnode/.style={circle, draw, thin, minimum size=4mm},
 triang/.style={isosceles triangle, draw, anchor=south, shape border rotate=90, thin, minimum size=6mm}
}
\foreach \label/\i/\j/\clr in {0/0/0/yellow!80,1/1.7/-2.3/blue!80} {
 \path
 (1.2+\i,2.6+\j) node[roundnode](root) {}
 (.35+\i,1.6+\j) node[roundnode](a) {}
 (2.1+\i,1.6+\j) node[roundnode](b\label) {}
 (0+\i,\j) node[triang,fill=\clr](c) {}
 (.7+\i,\j) node[triang,fill=\clr](d) {}
 (1.4+\i,\j) node[triang,fill=\clr](e) {}
 (2.1+\i,\j) node[triang,fill=\clr](f) {};
 \draw (root)--(a)--(c.north);
 \draw (a)--(d.north);
 \draw (root)--(b\label)--(e.north);
 \draw (f.north)--(b\label);
}
\draw(b0)--(root);
\end{tikzpicture}
\end{subfigure}
